Black hole solutions in d=5 Chern-Simons gravity

The five dimensional Einstein-Gauss-Bonnet gravity with a negative cosmological constant becomes, for a special value of the Gauss-Bonnet coupling constant, a Chern-Simons (CS) theory of gravity. In this work we discuss the properties of several different types of black object solutions of this model. Special attention is paid to the case of spinning black holes with equal-magnitude angular momenta which posses a regular horizon of spherical topology. Closed form solutions are obtained in the small angular momentum limit. Nonperturbative solutions are constructed by solving numerically the equations of the model. Apart from that, new exact solutions describing static squashed black holes and black strings are also discussed. The action and global charges of all configurations studied in this work are obtained by using the quasilocal formalism with boundary counterterms generalized for the case of a d=5 CS theory.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
